Open Vision Banana: An Open Framework for Unified Visual Perception through Generation in RGB Space

Vision Banana showed that a closed image generator, instruction-tuned to paint perception outputs as RGB images, becomes a generalist vision model. Does this carry over to \emph{open} generators, and if not, what fails? We answer with \textbf{Open Vision Banana (OVB)}, an open framework that adapts the 7B diffusion generator of Qwen-Image-2.1 into one instruction-driven model for metric depth, semantic, instance, and referring segmentation, using a single shared low-rank adapter and public data. Each task is a \emph{task contract} whose RGB encoder, instruction, and decoder share one specification and are checked before training. Studying 42 externally evaluated checkpoints from two 100k-update runs, six exact weight-space merges, and eight controlled shorter runs, we find that the gap to the closed system is specific and measurable. Geometry is learned early while absolute scale is not: median-aligned NYUv2 $\delta_1$ stays at 0.89--0.93 throughout training as unaligned $\delta_1$ wanders between 0.11 and 0.50. The scale is not committed by a single sample: a ten-seed ensemble lifts unaligned $\delta_1$ from 0.348 to 0.516 without retraining. Depth and 2D segmentation compete for the shared adapter, and weight merging moves along this trade-off without escaping it. Finally, lower validation flow loss comes with lower Cityscapes accuracy (Spearman $\rho\approx-0.9$ between loss reduction and mIoU), so the loss cannot select checkpoints. We release code, contracts, training data, and all evaluation outputs.

==> figures/fig_data_mixture.tex <==
% Generated by notes/make_data_figure.py; do not edit by hand.
\begin{tikzpicture}[font=\footnotesize]
\node[anchor=west, font=\small\bfseries] at (-2.6, 0.62) {(a) Training pool by task and source (records)};
\node[anchor=east] at (-0.12, 0.000) {\textbf{Metric depth}};
\fill[ovbdepth!100] (0.000, -0.250) rectangle (6.169, 0.250);
\draw[white, line width=0.6pt] (6.169, -0.250) -- (6.169, 0.250);
\node[text=white, font=\scriptsize, align=center, inner sep=0pt] at (3.085, 0.000) {Indoor observed\\[-2.5pt]{\tiny 292.2k}};
\fill[ovbdepth!78] (6.169, -0.250) rectangle (7.225, 0.250);
\draw[white, line width=0.6pt] (7.225, -0.250) -- (7.225, 0.250);
\fill[ovbdepth!60] (7.225, -0.250) rectangle (8.041, 0.250);
\draw[white, line width=0.6pt] (8.041, -0.250) -- (8.041, 0.250);
\fill[ovbdepth!45] (8.041, -0.250) rectangle (8.487, 0.250);
\draw[white, line width=0.6pt] (8.487, -0.250) -- (8.487, 0.250);
\fill[ovbdepth!32] (8.487, -0.250) rectangle (8.600, 0.250);
\draw[white, line width=0.6pt] (8.600, -0.250) -- (8.600, 0.250);
\node[anchor=west, font=\footnotesize] at (8.660, 0.000) {\textbf{407{,}278}};
\node[anchor=west, text width=3.9cm, align=left, font=\scriptsize, text=black!60, inner sep=1pt] at (10.200, 0.000) {LingBot-Depth 50.0k, TartanAir 38.7k, Hypersim 21.1k, DIODE (added) 5.3k};
\node[anchor=east] at (-0.12, -0.780) {\textbf{Semantic}};
\fill[ovbsem!100] (0.000, -1.030) rectangle (2.257, -0.530);
\draw[white, line width=0.6pt] (2.257, -1.030) -- (2.257, -0.530);
\node[text=white, font=\scriptsize, align=center, inner sep=0pt] at (1.129, -0.780) {COCONut\\[-2.5pt]{\tiny 106.9k}};
\fill[ovbsem!78] (2.257, -1.030) rectangle (3.083, -0.530);
\draw[white, line width=0.6pt] (3.083, -1.030) -- (3.083, -0.530);
\node[anchor=west, font=\footnotesize] at (3.143, -0.780) {\textbf{146{,}027}};
\node[anchor=west, text width=3.9cm, align=left, font=\scriptsize, text=black!60, inner sep=1pt] at (10.200, -0.780) {Earlier pool 39.1k};
\node[anchor=east] at (-0.12, -1.560) {\textbf{Instance}};
\fill[ovbinst!100] (0.000, -1.810) rectangle (4.108, -1.310);
\draw[white, line width=0.6pt] (4.108, -1.810) -- (4.108, -1.310);
\node[text=white, font=\scriptsize, align=center, inner sep=0pt] at (2.054, -1.560) {COCONut\\[-2.5pt]{\tiny 194.5k}};
\fill[ovbinst!78] (4.108, -1.810) rectangle (4.923, -1.310);
\draw[white, line width=0.6pt] (4.923, -1.810) -- (4.923, -1.310);
\node[anchor=west, font=\footnotesize] at (4.983, -1.560) {\textbf{233{,}133}};
\node[anchor=west, text width=3.9cm, align=left, font=\scriptsize, text=black!60, inner sep=1pt] at (10.200, -1.560) {Earlier pool 38.6k};
\node[anchor=east] at (-0.12, -2.340) {\textbf{Referring}};
\fill[ovbref!100] (0.000, -2.590) rectangle (2.169, -2.090);
\draw[white, line width=0.6pt] (2.169, -2.590) -- (2.169, -2.090);
\node[text=white, font=\scriptsize, align=center, inner sep=0pt] at (1.084, -2.340) {RefCOCO\\[-2.5pt]{\tiny 102.7k}};
\fill[ovbref!78] (2.169, -2.590) rectangle (4.185, -2.090);
\draw[white, line width=0.6pt] (4.185, -2.590) -- (4.185, -2.090);
\node[text=white, font=\scriptsize, align=center, inner sep=0pt] at (3.177, -2.340) {RefCOCO+\\[-2.5pt]{\tiny 95.5k}};
\fill[ovbref!60] (4.185, -2.590) rectangle (5.705, -2.090);
\draw[white, line width=0.6pt] (5.705, -2.590) -- (5.705, -2.090);
\node[text=white, font=\scriptsize, align=center, inner sep=0pt] at (4.945, -2.340) {RefCOCOg\\[-2.5pt]{\tiny 72.0k}};
\fill[ovbref!45] (5.705, -2.590) rectangle (5.990, -2.090);
\draw[white, line width=0.6pt] (5.990, -2.590) -- (5.990, -2.090);
\fill[ovbref!32] (5.990, -2.590) rectangle (6.240, -2.090);
\draw[white, line width=0.6pt] (6.240, -2.590) -- (6.240, -2.090);
\node[anchor=west, font=\footnotesize] at (6.300, -2.340) {\textbf{295{,}505}};
\node[anchor=west, text width=3.9cm, align=left, font=\scriptsize, text=black!60, inner sep=1pt] at (10.200, -2.340) {LLM-Seg 13.5k, Rea2Seg 11.8k};
\node[anchor=east] at (-0.12, -3.120) {\textbf{Editing replay}};
\fill[ovbgen!100] (0.000, -3.370) rectangle (0.348, -2.870);
\draw[white, line width=0.6pt] (0.348, -3.370) -- (0.348, -2.870);
\node[anchor=west, font=\footnotesize] at (0.408, -3.120) {\textbf{16{,}492}};
\node[anchor=west, text width=3.9cm, align=left, font=\scriptsize, text=black!60, inner sep=1pt] at (10.200, -3.120) {Editing pairs 16.5k};
\node[anchor=west, font=\small\bfseries] at (-2.6, -4.100) {(b) Share of the pool vs.\ sampling probability per update};
\node[anchor=west, font=\scriptsize, align=left, text=black!70] at (9.850, -4.100) {expected passes per record};
\node[anchor=east] at (-0.12, -4.650) {\textbf{Metric depth}};
\fill[ovbdepth!35] (0, -4.630) rectangle (7.972, -4.430);
\fill[ovbdepth] (0, -4.870) rectangle (7.525, -4.670);
\node[anchor=west, font=\scriptsize, text=black!60] at (8.022, -4.530) {37.1\%};
\node[anchor=west, font=\scriptsize] at (7.575, -4.770) {\textbf{35\%}};
\node[anchor=west, font=\footnotesize] at (9.850, -4.650) {$\times$2.75};
\node[anchor=east] at (-0.12, -5.430) {\textbf{Semantic}};
\fill[ovbsem!35] (0, -5.410) rectangle (2.858, -5.210);
\fill[ovbsem] (0, -5.650) rectangle (4.300, -5.450);
\node[anchor=west, font=\scriptsize, text=black!60] at (2.908, -5.310) {13.3\%};
\node[anchor=west, font=\scriptsize] at (4.350, -5.550) {\textbf{20\%}};
\node[anchor=west, font=\footnotesize] at (9.850, -5.430) {$\times$4.38};
\node[anchor=east] at (-0.12, -6.210) {\textbf{Instance}};
\fill[ovbinst!35] (0, -6.190) rectangle (4.563, -5.990);
\fill[ovbinst] (0, -6.430) rectangle (4.300, -6.230);
\node[anchor=west, font=\scriptsize, text=black!60] at (4.613, -6.090) {21.2\%};
\node[anchor=west, font=\scriptsize] at (4.350, -6.330) {\textbf{20\%}};
\node[anchor=west, font=\footnotesize] at (9.850, -6.210) {$\times$2.75};
\node[anchor=east] at (-0.12, -6.990) {\textbf{Referring}};
\fill[ovbref!35] (0, -6.970) rectangle (5.784, -6.770);
\fill[ovbref] (0, -7.210) rectangle (4.300, -7.010);
\node[anchor=west, font=\scriptsize, text=black!60] at (5.834, -6.870) {26.9\%};
\node[anchor=west, font=\scriptsize] at (4.350, -7.110) {\textbf{20\%}};
\node[anchor=west, font=\footnotesize] at (9.850, -6.990) {$\times$2.17};
\node[anchor=east] at (-0.12, -7.770) {\textbf{Editing replay}};
\fill[ovbgen!35] (0, -7.750) rectangle (0.323, -7.550);
\fill[ovbgen] (0, -7.990) rectangle (1.075, -7.790);
\node[anchor=west, font=\scriptsize, text=black!60] at (0.373, -7.650) {1.5\%};
\node[anchor=west, font=\scriptsize] at (1.125, -7.890) {\textbf{5\%}};
\node[anchor=west, font=\footnotesize] at (9.850, -7.770) {$\times$9.70};
\fill[black!30] (0, -8.380) rectangle (0.3, -8.220);
\node[anchor=west, text=black!65, font=\scriptsize] at (0.35, -8.300) {share of the 1{,}098{,}435 records};
\fill[black!80] (4.75, -8.380) rectangle (4.5, -8.220);
\node[anchor=west, text=black!65, font=\scriptsize] at (5.1, -8.300) {sampling probability (100k updates $\times$ batch 32 = 3.2M draws)};
\end{tikzpicture}

